What Transfers from a VLM Teacher? Comparing Supervision Signals for Visual Document Retrieval

Visual document retrievers are trained contrastively: each query is matched to one page labelled relevant - the positive - and pushed away from negatives, pages presumed irrelevant. Recent methods distil a vision-language model (VLM) teacher into the retriever by enriching that positive, transferring the teacher's attention over it or a description of it. We ask whether the teacher is better spent on the other side, judging the candidates the retriever mines as negatives, which the label says nothing about. With student, data, optimizer and evaluation fixed, teacher-judged hard negatives and score distillation raise ViDoRe v2 nDCG@5 from 55.2 to 62.6 and 63.0; description alignment, as adapted here, gains 2.6 points and attention grounding nothing measurable. Against teacher-free rules that select four candidates from the same mined pool at identical training compute, the best of which is the positive-aware threshold current systems use, the teacher's judgement adds 4.1 points on v2 and 1.7 on v3. This is consistent with how incomplete the labels are. Annotators judge about two of a query's four top-ranked mined candidates relevant, none of them labelled, so training pushes the retriever away from relevant pages treated as negatives. What reaches the student is coarse: under a greedily decoded 0-100 rating prompt, 82% of the teacher's ratings come back at one end of the scale or the other, and a relevant/irrelevant partition keeps most of the distillation gain. A ten-annotator audit places the teacher within the range of variation among human annotators, and finds it reliable where a query has a single determinate answer. We release the code, the teacher's 3.3M judgements and page descriptions, the mined pools, the human audit and the trained adapters at https://github.com/elastic/vdr-teacher-signals.

==> figures/schematic.tex <==
\begin{tikzpicture}[
  font=\small,
  x=1mm, y=1mm,
  page/.style   = {draw=black!50, fill=black!3, rounded corners=1pt,
                   minimum width=11mm, minimum height=15mm, inner sep=0pt},
  gold/.style   = {page, fill=teal!10, draw=teal!60!black, thick},
  relv/.style   = {page, fill=teal!10, draw=teal!60!black, thick, densely dashed},
  hdr/.style    = {font=\small\bfseries, align=center},
  sig/.style    = {draw, rounded corners=2.5pt, align=center, inner sep=4pt,
                   minimum width=42mm, minimum height=13mm, font=\small},
  describe/.style = {sig, fill=orange!8,  draw=orange!60},
  judge/.style    = {sig, fill=blue!7,    draw=blue!55},
  note/.style    = {font=\scriptsize, text=black!60, align=center},
  verdict/.style  = {font=\small\bfseries, align=center},
  up/.style     = {-{Latex[length=2.4mm,width=2mm]}, line width=0.6pt},
  split/.style  = {draw=black!45, semithick},
]

\def\colL{-42}   %
\def\colR{42}    %

\node[draw=black!45, rounded corners=2pt, fill=black!2, inner sep=4pt, font=\small]
  (q) at (0,34) {query: \emph{``what was 2023 revenue?''}};

\draw[split] (0,29.5) -- (0,27);
\draw[split] (\colL,27) -- (\colR,27);
\draw[split] (\colL,27) -- (\colL,24);
\draw[split] (\colR,27) -- (\colR,24);

\node[hdr] at (\colL,22) {the page already labelled relevant};
\node[hdr] at (\colR,22) {the mined candidates (unlabelled)};

\node[gold] (g) at (\colL,13) {};
\foreach \yy in {18,15.5,13,10.5,8}{\draw[black!35] (\colL-3.6,\yy) -- (\colL+3.6,\yy);}
\node[font=\scriptsize, text=teal!50!black] at (\colL,3.5) {labelled};

\foreach \i/\dx/\st in {1/-19.5/relv, 2/-6.5/page, 3/6.5/relv, 4/19.5/page}{
  \node[\st] (c\i) at (\colR+\dx,13) {};
  \foreach \yy in {18,15.5,13,10.5,8}{\draw[black!30] (\colR+\dx-3.6,\yy) -- (\colR+\dx+3.6,\yy);}
}
\foreach \dx in {-19.5,6.5}{
  \node[font=\scriptsize\bfseries, text=teal!50!black] at (\colR+\dx,3.5) {$\checkmark$ relevant};
}

\node[describe] (ad) at (\colL,-7) {\textbf{A} attention\\\textbf{D} descriptions};
\node[judge]    (ns) at (\colR,-7) {\textbf{N} judged negatives\\\textbf{S} distilled scores};

\draw[up, orange!70] (\colL,-0.5) -- (\colL,1.5);
\draw[decorate, decoration={brace, amplitude=1.6mm, mirror, raise=0.4mm},
      draw=blue!55, semithick] (\colR-24,1.5) -- (\colR+24,1.5);
\draw[up, blue!65]   (\colR,-0.5) -- (\colR,0.5);


\draw[black!25] (\colL-30,-15) -- (\colL+30,-15);
\draw[black!25] (\colR-30,-15) -- (\colR+30,-15);

\node[verdict, text=black!55] at (\colL,-19.5) {D $+2.6$ \quad A $-0.1$};
\node[note] at (\colL,-24.5) {D at its best swept setting,\\A at its published one};

\node[font=\small, text=black!55, align=center] (nt) at (\colR-16,-20)
  {four mined candidates,\\no teacher\\\textbf{$+3.3$}};
\node[font=\small, text=blue!55!black, align=center] (wt) at (\colR+16,-20)
  {teacher-judged (N)\\[2pt]\textbf{$+7.4$}};
\draw[-{Latex[length=1.8mm,width=1.6mm]}, blue!55, semithick] (nt.east) -- (wt.west);
\node[font=\small\bfseries, text=blue!55!black, align=center] at (\colR,-27)
  {the teacher itself: $+4.1$};

\end{tikzpicture}

